Masking Gaussian Elimination at Arbitrary Order, with Application to Multivariate- and Code-Based PQC

Digital signature schemes based on multivariate- and code-based hard problems are promising alternatives for lattice-based signature schemes, due to their small signature size. Gaussian Elimination (GE) is a critical operation in the signing procedure of these schemes. In this paper, we provide a masking scheme for GE with back substitution to defend against first- and higher-order attacks. To the best of our knowledge, this work is the first to analyze and propose masking techniques for multivariate- or code-based DS algorithms. We propose a masked algorithm for transforming a system of linear equations into row-echelon form. This is realized by introducing techniques for efficiently making leading (pivot) elements one while avoiding costly conversions between Boolean and multiplicative masking at all orders. We also propose a technique for efficient masked back substitution, which eventually enables a secure unmasking of the public output. All novel gadgets are proven secure in the $t$-probing model. Additionally, we evaluate the overhead of our countermeasure for several post-quantum candidates and their different security levels at first-, second-, and third-order, including UOV, MAYO, SNOVA, QR-UOV, and MQ-Sign. Notably, the operational cost of first-, second-, and third-order masked GE is 2.3$\times$ higher, and the randomness cost is 1.2$\times$ higher in MAYO compared to UOV for security levels III and V. In contrast, these costs are similar in UOV and MAYO for one version of level I. We also show detailed performance results for masked GE implementations for all three security versions of UOV on the Arm Cortex-M4 and compare them with unmasked results. Our masked implementation targeting UOV parameters has an overhead of factor 15.1$\times$, 15.2$\times$, and 15.4$\times$ compared to the unprotected implementation for NIST security level I, III, and V.

==> images/SecQuad.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_x) [data]  {($\mathbf{x}_i$)};
\coordinate [right=\nodedistance of I_x](tmp1);
\coordinate [below=2\nodedistance of tmp1](tmp2);
\coordinate [above=2\nodedistance of tmp1](tmp3);

% GADGETS
\node (G1_refresh) [SNIop, right=\nodedistance of tmp3] {\begin{tabular}{c} $G_1$ \\ \texttt{RefreshMasks}\end{tabular}};

\node (G2_linear) [NIop, right=2.5\nodedistance of tmp2] {\begin{tabular}{c} $G_2$ \\ \texttt{Loop}\end{tabular}};

\coordinate [right=3\nodedistance of G2_linear](tmp4);
\coordinate [above=4\nodedistance of tmp4](tmp5);

\node (G3_secmatvec) [SNIop, below right=\nodedistance and 2\nodedistance of G1_refresh.east] {\begin{tabular}{c} $G_3$ \\ \texttt{SecMatVec}\end{tabular}};


% OUTPUTS
\node (O_y) [data, right=\nodedistance of G3_secmatvec] {($\mathbf{y}_i$)};

% CONNECT
\draw[->] (I_x) -- (tmp1) -- (tmp3) -- (G1_refresh);
\draw[->] (tmp1) -- (tmp2) -- (G2_linear);
\draw[->] (G1_refresh) -- (tmp5) -- (tmp5 |- G3_secmatvec.170) -- (G3_secmatvec.170);
\draw[->] (G2_linear) -- (tmp4) -- (tmp4 |- G3_secmatvec.190) -- (G3_secmatvec.190);
\draw[->] (G3_secmatvec) -- (O_y);

\end{tikzpicture}

==> images/mCompactKeyGen.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_matrixO) [data]  {(\pmb{O}$_i$)};

\coordinate [right=\nodedistance of I_matrixO](tmp1);
\coordinate [below=2\nodedistance of tmp1](tmp2);
\coordinate [above=2\nodedistance of tmp1](tmp3);


% GADGETS
\node (G1_refresh) [SNIop, right=2\nodedistance of tmp2] {\begin{tabular}{c} $G_1$ \\ \texttt{RefreshMasks}\end{tabular}};

\node (G2_linear) [NIop, right=\nodedistance of tmp3] {\begin{tabular}{c} $G_2$ \\ \texttt{Linear (ln. 7+8)}\end{tabular}};

\node (G3_SecMatVec) [SNIop, below right=\nodedistance and 2\nodedistance of G2_linear.east] {\begin{tabular}{c} $G_3$ \\ \texttt{SecMatVec}\end{tabular}};

\coordinate [right=\nodedistance of G2_linear](tmp4);
\coordinate [below=4\nodedistance of tmp4](tmp5);

\node (G4_Upper) [NIop, right=\nodedistance of G3_SecMatVec] {\begin{tabular}{c} $G_4$ \\ \texttt{Upper}\end{tabular}};

\node (G5_Unmask) [NIop, right=\nodedistance of G4_Upper] {\begin{tabular}{c} $G_5$ \\ \texttt{FullXOR}\end{tabular}};

% OUTPUTS
\node (O_P3) [data, right=\nodedistance of G5_Unmask] {$\left\{\text{\pmb{P}}_j^{(3)}\right\}_{j \in [m]}$};

% CONNECT
\draw[->] (I_matrixO) -- (tmp1) -- (tmp2) -- (G1_refresh);
\draw[->] (tmp1) -- (tmp3) -- (G2_linear);
\draw[->] (G2_linear) -- (tmp4) -- (tmp4 |- G3_SecMatVec.170) -- (G3_SecMatVec.170);
\draw[->] (G1_refresh) -- (tmp5) -- (tmp5 |- G3_SecMatVec.190) -- (G3_SecMatVec.190);
\draw[->] (G3_SecMatVec) -- (G4_Upper);
\draw[->] (G4_Upper) -- (G5_Unmask);
\draw[->] (G5_Unmask) -- (O_P3);

\end{tikzpicture}

==> images/mbacksub.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_b) [data]  {$(\mathbf{b}_i)$};
\node (I_A) [data, below=5\nodedistance of I_b]  {$(\text{\pmb{A}}_i)$};

\coordinate [right=\nodedistance of I_b] (tmp1);
\coordinate [below=3\nodedistance of tmp1] (tmp2);


% GADGETS
\node (G1_jselect) [NIop, right=\nodedistance of tmp1] {\begin{tabular}{c} $G_1$ \\ \texttt{[j]}\end{tabular}};

\node (G2_kselect) [NIop, right=\nodedistance of tmp2] {\begin{tabular}{c} $G_2$ \\ \texttt{[1:j-1]}\end{tabular}};

\node (G3_jselect) [NIop, right=\nodedistance of I_A] {\begin{tabular}{c} $G_3$ \\ \texttt{[:,j]}\end{tabular}};

\node (bj) [data, right=\nodedistance of G1_jselect]  {$(\mathbf{b}{\scriptstyle [j]}_i)$};

\node (bk) [data, right=\nodedistance of G2_kselect]  {$(\mathbf{b}{\scriptstyle [1:j-1]}_i)$};

\node (Aj) [data, right=\nodedistance of G3_jselect]  {$(\text{\pmb{A}}{\scriptstyle [:,j]}_i)$};

\node (G4_fulladd) [NIop, right=\nodedistance of bj] {\begin{tabular}{c} $G_4$ \\ \texttt{FullAdd}\end{tabular}};

\coordinate[right=\nodedistance of G4_fulladd] (tmp3);
\coordinate[right=\nodedistance of bk] (tmp4);
\coordinate[right=\nodedistance of Aj] (tmp5);

\node (xj) [data, right=\nodedistance of tmp3] {$\mathbf{x}{\scriptstyle [j]}$};

\node (G5_loop) [NIop, below=2\nodedistance of xj] {\begin{tabular}{c} $G_5$ \\ \texttt{Loop} \\ \texttt{(+,*)}\end{tabular}};

% OUTPUTS
\node (O_b) [data, right=\nodedistance of G5_loop]  {$(\mathbf{b}{\scriptstyle [1:j-1]}_i)$};

% CONNECT
\draw [->] (I_b) -- (G1_jselect);
\draw[->] (I_A) -- (G3_jselect);
\draw[->] (G3_jselect) -- (Aj);
\draw[->] (G1_jselect) -- (bj);
\draw[->] (tmp1) -- (tmp2) -- (G2_kselect);
\draw[->] (G2_kselect) -- (bk);
\draw[->] (bj) -- (G4_fulladd);
\draw[->] (G4_fulladd) -- (xj);
\draw[->] (tmp3) -- (tmp3 |- G5_loop.160) -- (G5_loop.160);
\draw[->] (bk) -- (tmp4) -- (tmp4 |- G5_loop) -- (G5_loop);
\draw[->] (Aj) -- (tmp5) -- (tmp5 |- G5_loop.200) -- (G5_loop.200);
\draw[->] (G5_loop) -- (O_b);

\end{tikzpicture}

==> images/mcondadd.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_y) [data]  {($\mathbf{y}{\scriptstyle[j]}_i$)};
\node (I_b) [data, below=\nodedistance of I_y] {($b_i$)};
\node (I_x) [data, below=0.5\nodedistance of I_b]  {($\mathbf{x}{\scriptstyle[j]}_i$)};

\coordinate [below=0.5\nodedistance of I_y] (tmp1);
\coordinate [right=\nodedistance of I_y] (tmp2);
\coordinate [right=1.5\nodedistance of I_b] (tmp3);

% GADGETS
\node (G1_secand) [SNIop, right=3\nodedistance of tmp1] {\begin{tabular}{c} $G_1$ \\ \texttt{SecAND}\end{tabular}};

\node (G2_linear) [NIop, below right=2\nodedistance of G1_secand.north east] {\begin{tabular}{c} $G_2$ \\ $+$\end{tabular}};

\coordinate [right=\nodedistance of G1_secand] (tmp4);
\coordinate [right=6\nodedistance of I_x] (tmp5);

\node (G3_refresh) [SNIop, right=\nodedistance of G2_linear] {\begin{tabular}{c} $G_3$ \\ \texttt{StrongRefresh}\end{tabular}};


% % OUTPUTS
\node (O_s) [data, right=\nodedistance of G3_refresh] {($\mathbf{s}{\scriptstyle[j]}_i$)};

% % CONNECT
\draw[->] (I_y) -- (tmp2) -- (tmp2 |- G1_secand.170) -- (G1_secand.170);
\draw[->] (I_b) -- (tmp3) -- (tmp3 |- G1_secand.190) -- (G1_secand.190);
\draw[->] (G1_secand) -- (tmp4) -- (tmp4 |- G2_linear.160) -- (G2_linear.160);
\draw[->] (I_x) -- (tmp5) -- (tmp5 |- G2_linear.200) -- (G2_linear.200);
\draw[->] (G2_linear) -- (G3_refresh);
\draw[->] (G3_refresh) -- (O_s);

\end{tikzpicture}

==> images/mmultadd.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_y) [data]  {($\mathbf{x}{\scriptstyle[j]}_i$)};
\node (I_c) [data, below=\nodedistance of I_y] {($c_i$)};
\node (I_x) [data, below=0.5\nodedistance of I_b]  {($\mathbf{y}{\scriptstyle[j]}_i$)};

\coordinate [below=0.5\nodedistance of I_y] (tmp1);
\coordinate [right=\nodedistance of I_y] (tmp2);
\coordinate [right=1.5\nodedistance of I_b] (tmp3);

% GADGETS
\node (G1_secand) [SNIop, right=3\nodedistance of tmp1] {\begin{tabular}{c} $G_1$ \\ \texttt{SecMult}\end{tabular}};

\node (G2_linear) [NIop, below right=2\nodedistance of G1_secand.north east] {\begin{tabular}{c} $G_2$ \\ $-$\end{tabular}};



% % OUTPUTS
\node (O_s) [data, right=\nodedistance of G2_linear] {($\mathbf{z}{\scriptstyle[j]}_i$)};

% % CONNECT
\draw[->] (I_y) -- (tmp2) -- (tmp2 |- G1_secand.170) -- (G1_secand.170);
\draw[->] (I_b) -- (tmp3) -- (tmp3 |- G1_secand.190) -- (G1_secand.190);
\draw[->] (G1_secand) -- (tmp4) -- (tmp4 |- G2_linear.160) -- (G2_linear.160);
\draw[->] (I_x) -- (tmp5) -- (tmp5 |- G2_linear.200) -- (G2_linear.200);
\draw[->] (G2_linear) -- (O_s);

\end{tikzpicture}

==> images/mscamult.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_y) [data]  {($\mathbf{y}_i$)};
\node (I_c) [data, below=\nodedistance of I_y] {$p_j$};

\coordinate [below=0.5\nodedistance of I_y] (tmp1);
\coordinate [right=\nodedistance of I_y] (tmp2);
\coordinate [right=1.5\nodedistance of I_c] (tmp3);

% GADGETS
\node (G1_mult) [NIop, right=3\nodedistance of tmp1] {\begin{tabular}{c} $G_1$ \\ $\cdot$\end{tabular}};

\node (G2_refresh) [NIop, right=\nodedistance of G1_mult] {\begin{tabular}{c} $G_2$ \\ \texttt{Refresh}\end{tabular}};

% % OUTPUTS
\node (O_s) [data, right=\nodedistance of G2_refresh] {($\mathbf{y}_i$)};

% % CONNECT
\draw[->] (I_y) -- (tmp2) -- (tmp2 |- G1_mult.160) -- (G1_mult.160);
\draw[->] (I_b) -- (tmp3) -- (tmp3 |- G1_mult.200) -- (G1_mult.200);
\draw[->] (G1_mult) -- (G2_refresh);
\draw[->] (G2_refresh) -- (O_s);

\end{tikzpicture}

==> images/saberunmasked.tex <==
\begin{figure}
     \centering
\setlength{\nodedistance}{4mm}
\resizebox{.9\textwidth}{!}{%
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
operation/.style = {circle, draw=black},
bigoperation/.style = {rounded corners, draw=black},
operationsecret/.style = {circle, draw=black, fill=black!20!white, text=black, very thick},
bigoperationsecret/.style = {rounded corners, draw=black, fill=black!20!white, text=black, very thick},
operant/.style = {},
halfblockdraw/.style = {draw, rounded corners},
     line/.style = {draw, -Latex}
                       ]
% Place nodes
% bp * s
\node (multbps) [operationsecret]  {X};
\node (bp) [operant, left=of multbps.west]  {$\pmb{u}$};
\draw[->] (bp) -- (multbps);

\node (s) [operant, above=of multbps.north]  {$\pmb{s}$};
\draw[->, very thick] (s) -- (multbps);

% v + h addition
\node (addvh) [operationsecret, right=of multbps]  {$+$};
\draw[->, very thick] (multbps.east) -- (addvh.west);
\node (h2) [operant, above=of addvh.north]  {$\pmb{h}_2$};
\draw[->] (h2) -- (addvh);

% cm
\node (cm) [operant, below=of bp]  {$v$};
\node (shiftcm) [bigoperation, right=of cm]  {$\ll$};
\draw[->] (cm) -- (shiftcm);

% cm - v
\coordinate [right=of addvh](addvhright);
\node (subcmv) [operationsecret, very thick] at (addvhright |- shiftcm) {$-$};
\draw[->, very thick] (addvh) -- (addvhright) -- (subcmv);
\draw[->] (shiftcm) -- (subcmv);

% tobin0
\node (tobin0) [bigoperationsecret, right=of subcmv]  {$\gg$};
\draw[->, very thick] (subcmv) -- (tobin0);

% % tobin1
% \node (tobin1) [bigoperationsecret, right=of tobin0]  {$\mathtt{OMsg}$};
% \draw[->, very thick] (tobin0) -- (tobin1);

% tobin
\node (tobin) [bigoperationsecret, right=of tobin0]  {$\mathtt{OMsg}$};
\draw[->, very thick] (tobin0) -- (tobin);

% G(pk, m)
\node (g) [bigoperationsecret, right=of tobin]  {$\mathcal{G}$};
\coordinate  (m) at ($(tobin.east)!0.5!(g.west)$);
\node (pkh) [operant, above=of g]  {$pkh$};
\draw[->] (pkh) -- (g);
\draw[->, very thick] (tobin) -- (g);

\node (K) [operant, below=of g]  {$\hat{K}'$};
\draw[->, very thick] (g) -- (K);

% gen secret
\node (beta1) [bigoperationsecret, right=of g]  {XOF};
\draw[->, very thick] (g) -- (beta1);

\node (beta2) [bigoperationsecret, right=of beta1]  {$\beta_\mu$};
\draw[->, very thick] (beta1) -- (beta2);

% a * sp
\node (multasp) [operationsecret, right=of beta2]  {X};
\draw[->, very thick] (beta2) -- (multasp);

\node (gena) [bigoperation, above=of multasp]  {$\mathcal{U}$};
\draw[->] (gena) -- (multasp);

\node (seeda) [operant, above=of gena]  {$\seeda$};
\draw[->] (seeda) -- (gena);

% b * sp
\node (multbsp) [operationsecret, below=of multasp]  {X};
\coordinate  (r) at ($(beta2.east)!0.4!(multasp.west)$);
\draw[->, very thick]  (r) -- (r |- multbsp) -- (multbsp); 

\node (b) [operant, below=of multbsp]  {$\pmb{b}$};
\draw[->] (b) -- (multbsp);

% add h1
\node (addh1) [operationsecret, right=of multasp]  {$+$};
\draw[->, very thick] (multasp) -- (addh1);
\node (h1) [operant, above=of addh1]  {$\pmb{h}$};
\draw[->] (h1) -- (addh1);

% add h
\node (addh2) [operationsecret, right=of multbsp]  {$+$};
\draw[->, very thick] (multbsp) -- (addh2);
\node (h) [operant, below=of addh2]  {$h_1$};
\draw[->] (h) -- (addh2);

%b2a
\node (b2a) [bigoperationsecret, below= 4.5\nodedistance of beta1)]  {$\mathtt{AMsg}$};

% add m
\node (addm) [operationsecret, right=of addh2]  {$+$};
\coordinate [below=0.5\nodedistance of h](tmp); 
\draw[->, very thick] (addh2) -- (addm);
\draw[->, very thick] (m) -- (m |- b2a.west) -- (b2a.west);
\draw[->, very thick] (b2a.east) -- (addm |- b2a.east) -- (addm);

% % add m
% \node (addm) [operationsecret, right=of addh2]  {$+$};
% \coordinate [below=0.5\nodedistance of h](tmp); 
% \draw[->, very thick] (addh2) -- (addm);
% \draw[->, very thick] (m) -- (m |- tmp) -- (addm |- tmp) -- (addm);

% divide
\node (divide2) [bigoperationsecret, right=of addm]  {$\gg$};
\node (divide1) [bigoperationsecret] at (divide2 |- addh1)  {$\gg$};
\draw[->, very thick] (addm) -- (divide2);
\draw[->, very thick] (addh1) -- (divide1);

% b*, v*
\node (bp2) [operant, right=of divide1]  {$\pmb{u}^{*}$};
\node (cm2) [operant, right=of divide2]  {${v}^{*}$};
\draw[->, very thick] (divide1) -- (bp2);
\draw[->, very thick] (divide2) -- (cm2);

% compare
\node[draw=black, dotted, thick, fit=(bp2) (cm2)](ciphertext2) {};
\node[draw=black, dotted, thick, fit=(bp) (cm)](ciphertext) {};
\coordinate [below=1.5\nodedistance of tmp](x); 
\coordinate (y) at ($(ciphertext)!0.5!(ciphertext2)$);
\node (comp) [operationsecret, very thick] at (y |- x)  {$=$};

\draw[->] (ciphertext) -- (ciphertext |- x) -- (comp);
\draw[->, very thick] (ciphertext2) -- (ciphertext2 |- x) -- (comp);

% two end results
\node (correct) [bigoperation, below left=2\nodedistance and 2\nodedistance of comp]  {return $\mathcal{H}(\hat{K}', c)$};
\draw[->] (comp.south) -- (correct);
\node[operant,  below left=0.5\nodedistance and 1.3\nodedistance of comp] (yes) {yes};

\node (correct) [bigoperation, below right=2\nodedistance and 2\nodedistance of comp]  {return $\mathcal{H}(z, c)$};
\draw[->] (comp.south) -- (correct);
\node[operant,  below right=0.5\nodedistance and 1.3\nodedistance of comp] (no) {no};
\end{tikzpicture}}

\caption{Decapsulation of LWR-based KEM. The operations in color gray are involved with the long-term secret $\pmb{s}$ and are susceptible to side-channel attacks}
\label{fig:saberdecaps}
% \vspace{-10pt}
\end{figure}

==> images/secrowech.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_T) [data]  {$(\text{\pmb{T}}_i)$};

\coordinate [right=\nodedistance of I_T] (tmp1);
\coordinate [above=1.3\nodedistance of tmp1] (tmp3);

% GADGETS
\node (step1) [SNIop, right=\nodedistance of tmp1] {\begin{tabular}{c} \texttt{Step 1}\end{tabular}};

\coordinate [right=\nodedistance of step1] (tmp2);
\coordinate [below=2\nodedistance of tmp2] (tmp4);

\node (step2) [NIop, right=\nodedistance of tmp4] {\begin{tabular}{c} \texttt{Step 2}\end{tabular}};

\node (step3) [SNIop, right=\nodedistance of tmp2] {\begin{tabular}{c} \texttt{Step 3}\end{tabular}};

\node (step4) [NIop, above right=0.3\nodedistance and 2\nodedistance of step3.east] {\begin{tabular}{c} \texttt{Step 4}\end{tabular}};

\coordinate [right=\nodedistance of step3] (tmp5);

% OUTPUTS
\node (O_cj) [data, right=\nodedistance of step2]  {$c{\scriptstyle [j]}$};

\node (O_T) [data, right=\nodedistance of step4]  {$(\text{\pmb{T}}_i)$};

% CONNECT
\draw [->] (I_T) -- (tmp1) -- (step1);
\draw [->] (tmp2) -- (tmp4) -- (step2);
\draw [->] (step2) -- (O_cj);
\draw [->] (step1) -- (step3);
\draw [->] (step3) -- (tmp5) -- (tmp5 |- step4.190) -- (step4.190);
\draw [->] (tmp1) -- (tmp3) -- (step4.170);
\draw [->] (step4) -- (O_T);

\end{tikzpicture}

==> images/step1.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_T) [data]  {$(\text{\pmb{T}}_i)$};

\coordinate [right=\nodedistance of I_T] (tmp1);
\coordinate [below=3\nodedistance of tmp1] (tmp2);

% GADGETS
\node (G1_jselect) [NIop, right=\nodedistance of tmp1] {\begin{tabular}{c} $G_1$ \\ \texttt{[j,:]}\end{tabular}};

\node (Tj) [data, right=\nodedistance of G1_jselect]  {$(\text{\pmb{T}}{\scriptstyle [j,:]}_i)$};
\coordinate [right=\nodedistance of Tj] (tmp3);
\coordinate [above=2\nodedistance of tmp3] (tmp4);

\node (G2_kselect) [NIop, right=\nodedistance of tmp2] {\begin{tabular}{c} $G_2$ \\ \texttt{[k,:]}\end{tabular}};

\node (Tk) [data, right=\nodedistance of G2_kselect]  {$(\text{\pmb{T}}{\scriptstyle [k,:]}_i)$};

\node (G3_jjselect) [NIop, right=\nodedistance of tmp3] {\begin{tabular}{c} $G_3$ \\ \texttt{[:,j]}\end{tabular}};

\node (Tjj) [data, right=\nodedistance of G3_jjselect]  {$(\text{\pmb{T}}{\scriptstyle [j,j]}_i)$};

\node (G4_nonzero) [SNIop, right=\nodedistance of Tjj] {\begin{tabular}{c} $G_4$ \\ \texttt{SecNonzero}\end{tabular}};

\node (G5_secnot) [NIop, right=\nodedistance of G4_nonzero] {\begin{tabular}{c} $G_5$ \\ \texttt{SecNOT}\end{tabular}};

\coordinate [right=\nodedistance of G5_secnot] (tmp5);
\coordinate [above=2\nodedistance of tmp5] (tmp6);
\coordinate [below=3\nodedistance of tmp5] (tmp7);

\node (G6_condadd) [SNIop, right=2\nodedistance of G5_secnot] {\begin{tabular}{c} $G_6$ \\ \texttt{SecCondAdd}\end{tabular}};

% OUTPUTS
\node (O_Tj) [data, right=\nodedistance of G6_condadd]  {$(\text{\pmb{T}}{\scriptstyle [j,:]}_i)$};

% CONNECT
\draw [->] (I_T) -- (tmp1) -- (G1_jselect);
\draw [->] (tmp1) -- (tmp2) -- (G2_kselect);
\draw [->] (G1_jselect) -- (Tj);
\draw [->] (G2_kselect) -- (Tk);
\draw [->] (Tj) -- (tmp3) -- (G3_jjselect);
\draw [->] (tmp3) -- (tmp4) -- (tmp6) -- (tmp6 |- G6_condadd.170) -- (G6_condadd.170);
\draw [->] (Tk) -- (tmp7) -- (tmp7 |- G6_condadd.190) -- (G6_condadd.190);
\draw [->] (G3_jjselect) -- (Tjj);
\draw [->] (Tjj) -- (G4_nonzero);
\draw [->] (G4_nonzero) -- (G5_secnot);
\draw [->] (G5_secnot) -- (tmp5) -- (G6_condadd);
\draw [->] (G6_condadd) -- (O_Tj);

\end{tikzpicture}

==> images/step2.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_Tj) [data]  {$(\text{\pmb{T}}{\scriptstyle [j,:]}_i)$};

% GADGETS
\node (G1_jjselect) [NIop, right=\nodedistance of I_Tj] {\begin{tabular}{c} $G_7$ \\ \texttt{[:,j]}\end{tabular}};

\node (Tjj) [data, right=\nodedistance of G1_jjselect]  {$(\text{\pmb{T}}{\scriptstyle [j,:]}_i)$};

\node (G2_nonzero) [SNIop, right=\nodedistance of Tjj] {\begin{tabular}{c} $G_8$ \\ \texttt{SecNonzero}\end{tabular}};

\node (G3_fulladd) [NIop, right=\nodedistance of G2_nonzero] {\begin{tabular}{c} $G_9$ \\ \texttt{FullAdd}\end{tabular}};

% OUTPUTS
\node (O_cj) [data, right=\nodedistance of G3_fulladd]  {$c{\scriptstyle [j]}$};

% % CONNECT
\draw [->] (I_Tj) -- (G1_jjselect);
\draw [->] (G1_jjselect) -- (Tjj);
\draw [->] (Tjj) -- (G2_nonzero);
\draw [->] (G2_nonzero) -- (G3_fulladd);
\draw [->] (G3_fulladd) -- (O_cj);

\end{tikzpicture}

==> images/step3.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_Tj) [data]  {$(\text{\pmb{T}}{\scriptstyle [j,:]}_i)$};
\coordinate [right=\nodedistance of I_Tj] (tmp1);
\coordinate [below=2\nodedistance of tmp1] (tmp3);

% GADGETS
\node (G1_jjselect) [NIop, right=\nodedistance of tmp1] {\begin{tabular}{c} $G_{10}$ \\ \texttt{[:,j]}\end{tabular}};

\node (Tjj) [data, right=\nodedistance of G1_jjselect]  {$(\text{\pmb{T}}{\scriptstyle [j,:]}_i)$};

\node (G2_b2m) [SNIop, right=\nodedistance of Tjj] {\begin{tabular}{c} $G_{11}$ \\ \texttt{B2Minv}\end{tabular}};

\node (G3_SecScalarMult) [SNIop, right=2\nodedistance of G2_b2m] {\begin{tabular}{c} $G_{12}$ \\ \texttt{SecScalarMult}\end{tabular}};

\coordinate [right=\nodedistance of G2_b2m] (tmp2);
\coordinate [below=2\nodedistance of tmp2] (tmp4);

% OUTPUTS
\node (O_cj) [data, right=\nodedistance of G3_SecScalarMult]  {$(\text{\pmb{T}}{\scriptstyle [j,:]}_i)$};

% % CONNECT
\draw [->] (I_Tj) -- (tmp1) -- (G1_jjselect);
\draw [->] (G1_jjselect) -- (Tjj);
\draw [->] (Tjj) -- (G2_b2m);
\draw [->] (G2_b2m) -- (tmp2) -- (tmp2 |- G3_SecScalarMult.170) -- (G3_SecScalarMult.170);
\draw [->] (G3_SecScalarMult) -- (O_cj);
\draw [->] (tmp1) -- (tmp3) -- (tmp4) -- (tmp4 |- G3_SecScalarMult.190) -- (G3_SecScalarMult.190);

\end{tikzpicture}

==> images/step4.tex <==
\setlength{\nodedistance}{4mm}
\begin{tikzpicture}[ % <--- used style are moved here 
node distance = \nodedistance,
data/.style = {},
NIop/.style = {rounded corners, draw=black},
SNIop/.style = {double, double distance=0.5mm, rounded corners, draw=black}]

% INPUTS
\node (I_T) [data]  {$(\text{\pmb{T}}_i)$};
\node (I_Tj) [data, below=0.8\nodedistance of I_T]  {$(\text{\pmb{T}}{\scriptstyle [j,:]}_i)$};

% GADGETS
\node (G1_kselect) [NIop, right=\nodedistance of I_T] {\begin{tabular}{c} $G_{13}$ \\ \texttt{[k,:]}\end{tabular}};

\node (Tk) [data, right=\nodedistance of G1_kselect]  {$(\text{\pmb{T}}{\scriptstyle [k,:]}_i)$};
\coordinate [right=\nodedistance of Tk] (tmp4);
\coordinate [above=2\nodedistance of tmp4] (tmp5);

\node (G2_kkselect) [NIop, right=\nodedistance of tmp4] {\begin{tabular}{c} $G_{14}$ \\ \texttt{[:,k]}\end{tabular}};

\node (Tkk) [data, right=\nodedistance of G2_kkselect]  {$(\text{\pmb{T}}{\scriptstyle [k,k]}_i)$};

\node (G3_refresh) [SNIop, right=\nodedistance of Tkk] {\begin{tabular}{c} $G_{15}$ \\ \texttt{StrongRefresh}\end{tabular}};

\coordinate [right=\nodedistance of G3_refresh] (tmp1);
\coordinate [above=2\nodedistance of tmp1] (tmp2);
\coordinate [below=2\nodedistance of tmp1] (tmp3);

\node (G4_multadd) [NIop, right=\nodedistance of tmp1] {\begin{tabular}{c} $G_{16}$ \\ \texttt{SecMultSub}\end{tabular}};

% OUTPUTS
\node (O_Tk) [data, right=\nodedistance of G4_multadd]  {$(\text{\pmb{T}}{\scriptstyle [k,:]}_i)$};

% CONNECT
\draw [->] (I_T) -- (G1_kselect);
\draw [->] (G1_kselect) -- (Tk);
\draw [->] (Tk) -- (tmp4) -- (G2_kkselect);
\draw [->] (G2_kkselect) -- (Tkk);
\draw [->] (Tkk) -- (G3_refresh);
\draw [->] (G3_refresh) -- (tmp1) -- (G4_multadd);
\draw [->] (I_Tj) -- (tmp3) -- (tmp3 |- G4_multadd.195) -- (G4_multadd.195);
\draw [->] (tmp4) -- (tmp5) -- (tmp2) -- (tmp2 |- G4_multadd.165) -- (G4_multadd.165);
\draw [->] (G4_multadd) -- (O_Tk);

\end{tikzpicture}
